Dynamic Flows with Adaptive Route Choice

We study dynamic network flows and introduce a notion of instantaneous dynamic equilibrium (IDE) requiring that for any positive inflow into an edge, this edge must lie on a currently shortest path towards the respective sink. We measure current shortest path length by current waiting times in queues plus physical travel times. As our main results, we show: 1. existence and constructive computation of IDE flows for single-source single-sink networks assuming constant network inflow rates, 2. finite termination of IDE flows for multi-source single-sink networks assuming bounded and finitely lasting inflow rates, 3. the existence of IDE flows for multi-source multi-sink instances assuming general measurable network inflow rates, 4. the existence of a complex single-source multi-sink instance in which any IDE flow is caught in cycles and flow remains forever in the network.

==> tikz/IDE-Computation-Example-Graph.tex <==
\begin{tikzpicture}[scale=1.2]

	\newcommand{\exampleGraph}[2]{		
		\node[labeledNodeS] (s1) at (0, 4) {$s$};
		\draw (s1) ++(4, 0) node[labeledNodeS] (v) {$v$};
		\draw (s1) ++(0, -4) node[labeledNodeS] (t) {$t$};
		\draw (v) ++(0, -4) node[labeledNodeS] (w) {$w$};
		
		\draw[normalEdge,->] (s1) -- node[below] {\ifthenelse{\equal{#2}{labels}}{\Large$(1,7)$}{}} (v);
		\draw[normalEdge,->] (s1) -- node[right] {\ifthenelse{\equal{#2}{labels}}{\Large$(3,1)$}{}} (t);
		\draw[normalEdge,->] (v)  -- node[left] {\ifthenelse{\equal{#2}{labels}}{\Large$(1,7)$}{}} (w);
		\draw[normalEdge,->] (w) -- node[below] {\ifthenelse{\equal{#2}{labels}}{\Large$(\tau_{wt},\nu_{wt})=(1,1)$}{}} (t);
		\draw[normalEdge,->] (w) -- node[below=.5cm] {\ifthenelse{\equal{#2}{labels}}{\Large$(1,6)$}{}} (s1);
	}
	
	\newcommand{\colComRed}{red!30}
	\newcommand{\colComBlue}{blue!60}
	
	% theta = 0 #########################################################################
	\begin{scope}
	
	\exampleGraph{0}{labels}
	
	\draw (s1) +(-2,0) node[rectangle, draw, minimum width=1.5cm, minimum height=1cm,fill=\colComRed] (s1u) {\Large $u\Big|_{[0,1]}=16$}; 
	\draw [->, line width=2pt] (s1u) -- (s1);
	
	\end{scope}	
\end{tikzpicture}

==> tikz/IDE-Computation-Example-Result.tex <==
\begin{tikzpicture}[scale=1.2, font=\Large]

	\newcommand{\exampleGraph}[2]{		
		\node[labeledNodeS] (s1) at (0, 4) {$s$};
		\draw (s1) ++(4, 0) node[labeledNodeS] (v) {$v$};
		\draw (s1) ++(0, -4) node[labeledNodeS] (t) {$t$};
		\draw (v) ++(0, -4) node[labeledNodeS] (w) {$w$};
		
		\draw[normalEdge,->] (s1) -- node[below] {\ifthenelse{\equal{#2}{labels}}{\Large$(1,7)$}{}} (v);
		\draw[normalEdge,->] (s1) -- node[right] {\ifthenelse{\equal{#2}{labels}}{\Large$(3,1)$}{}} (t);
		\draw[normalEdge,->] (v)  -- node[left] {\ifthenelse{\equal{#2}{labels}}{\Large$(1,7)$}{}} (w);
		\draw[normalEdge,->] (w) -- node[below] {\ifthenelse{\equal{#2}{labels}}{\Large$(\tau_{wt},\nu_{wt})=(1,1)$}{}} (t);
		\draw[normalEdge,->] (w) -- node[below=.5cm] {\ifthenelse{\equal{#2}{labels}}{\Large$(1,6)$}{}} (s1);
		
		\node at (2,5) [rectangle,draw] (theta0) {\Large$\theta=#1$:};
	}
	
	\newcommand{\colComRed}{red!30}
	\newcommand{\colComBlue}{blue!60}
	
	% theta = 0 #########################################################################
	\begin{scope}
	
	\exampleGraph{0}{labels}
	
	\draw (s1) +(0,1.5) node[rectangle, draw, minimum width=1.5cm, minimum height=1cm,fill=\colComRed] (s1u) {\Large $u=16 \cdot \mathds{1}_{[0, 1)}$}; 
	\draw [->, line width=2pt] (s1u) -- (s1);
	
	\end{scope}
	
	
	% theta = 1 #########################################################################
	\begin{scope}[xshift=7cm]
	
		\node[rectangle, color=\colComRed,draw, minimum width=1.33cm,minimum height=.2cm, fill=\colComRed,rotate around={90:(0,0)}] at (0,3.1) {};
		\node[rectangle, color=\colComRed,draw, minimum width=.5cm,minimum height=.5cm, inner sep=0, fill=\colComRed,rotate around={90:(0,0)}] at (-.2,3.4) {};
		\node at (-1.5,3.5) [] () {\Large $q_{st}(1)=1$};
		\node[rectangle, color=\colComRed,draw, minimum width=4cm,minimum height=1.4cm, fill=\colComRed] at (2,4) {};
		\node[rectangle, color=\colComRed,draw, minimum width=.5cm,minimum height=3.5cm, fill=\colComRed] at (.55,5.2) {};
		\node at (-1,4.5) [] () {\Large $q_{sv}(1)=7$};
		
		\exampleGraph{1}{}	
	
	\end{scope}	
	
	
	% theta = 2 #########################################################################
	\begin{scope}[xshift=14cm]
	
		\node[rectangle, color=\colComRed,  draw, minimum width=2.66cm,minimum height=.2cm, fill=\colComRed,rotate around={90:(0,0)}] at (0,2.45) {};
		\node[rectangle, color=\colComRed,  draw, minimum width=4cm,minimum height=1.4cm, fill=\colComRed] at (2,4) {};
		\node[rectangle, color=\colComRed,  draw, minimum width=4cm,minimum height=1.4cm, fill=\colComRed,rotate around={90:(0,0)}] at (4,2) {};
		
		\exampleGraph{2}{}
	
	\end{scope}	
	
	
	% theta = 2.5 #########################################################################
	\begin{scope}[xshift=21cm]
	
		\node[rectangle, color=\colComRed,draw, minimum width=2.66cm,minimum height=.2cm, fill=\colComRed,rotate around={90:(0,0)}] at (0,2) {};
		\node[rectangle, color=\colComRed,  draw, minimum width=2cm,minimum height=1.4cm, fill=\colComRed] at (2.8,4) {};
		\node[rectangle, color=\colComRed,  draw, minimum width=4cm,minimum height=1.4cm, fill=\colComRed,rotate around={90:(0,0)}] at (4,2) {};
		\node[rectangle, color=\colComRed,draw, minimum width=2cm,minimum height=.2cm, fill=\colComRed] at (2.8,0) {};
		\node[rectangle, color=\colComRed,draw, minimum width=.5cm,minimum height=1.5cm, fill=\colComRed] at (3.5,-.6) {};
		\node at (2,-.8) [] () {\Large $q_{wt}(3)=3$};
		
	\exampleGraph{2.5}{}
	
	\end{scope}		
	
	% theta = 3.5 #########################################################################
	\begin{scope}[yshift=-7cm]
	
		\node[rectangle, color=\colComRed,draw, minimum width=2cm,minimum height=.2cm, fill=\colComRed,rotate around={90:(0,0)}] at (0,1.2) {};
		\node[rectangle, color=\colComRed,draw, minimum width=5.9cm,minimum height=1.2cm, fill=\colComRed,rotate around={-45:(0,0)}] at (2,2) {};
		\node[rectangle, color=\colComRed,  draw, minimum width=2cm,minimum height=1.4cm, fill=\colComRed,rotate around={90:(0,0)}] at (4,1.2) {};
		\node[rectangle, color=\colComRed,draw, minimum width=4cm,minimum height=.2cm, fill=\colComRed] at (2,0) {};
		\node[rectangle, color=\colComRed,draw, minimum width=.5cm,minimum height=1.5cm, fill=\colComRed] at (3.5,-.6) {};
		\node at (2,-.8) [] () {\Large $q_{wt}(3)=3$};
		
		\exampleGraph{3.5}{}
	
	\end{scope}		
	
	
	% theta = 4 #########################################################################
	\begin{scope}[yshift=-7cm, xshift=7cm]

		\node[rectangle, color=\colComRed,draw, minimum width=1.33cm,minimum height=.2cm, fill=\colComRed,rotate around={90:(0,0)}] at (0,.866) {};
		\node[rectangle, color=\colComRed,draw, minimum width=.5cm,minimum height=1.25cm, inner sep=0, fill=\colComRed,rotate around={90:(0,0)}] at (-.5,3.4) {};
		\node at (-1.5,2.7) [] () {\Large $q_{st}(4)=2.5$};
		\node[rectangle, color=\colComRed,draw, minimum width=4cm,minimum height=.2cm, fill=\colComRed] at (2,0) {};					
		\node[rectangle, color=\colComRed,draw, minimum width=.5cm,minimum height=2.75cm, fill=\colComRed] at (3.5,-1.2) {};
		\node at (2,-.8) [] () {\Large $q_{wt}(4)=5.5$};
		\node[rectangle, color=\colComRed,draw, minimum width=3cm,minimum height=1.2cm, fill=\colComRed,rotate around={-45:(0,0)}] at (1.12,2.88) {};
		\node[rectangle, color=\colComRed,draw, minimum width=3cm,minimum height=.2cm, fill=\colComRed,rotate around={-45:(0,0)}] at (2.88,1.12) {};
		
		\node[rectangle, color=\colComRed,draw, minimum width=.68cm,minimum height=.2cm, fill=\colComRed,rotate around={90:(0,0)}] at (0,3.4) {};

		
		\exampleGraph{4}{}
	
	\end{scope}		


	% theta = 4.5 #########################################################################
	\begin{scope}[yshift=-7cm, xshift=14cm]

		\node[rectangle, color=\colComRed,draw, minimum width=1.33cm,minimum height=.2cm, fill=\colComRed,rotate around={90:(0,0)}] at (0,3.06) {};	
		\node[rectangle, color=\colComRed,draw, minimum width=.5cm,minimum height=2.5cm, inner sep=0, fill=\colComRed,rotate around={90:(0,0)}] at (-1,3.4) {};
		\node at (-1.5,2.7) [] () {\Large $q_{st}(4)=5$};
		\node[rectangle, color=\colComRed,draw, minimum width=4cm,minimum height=.2cm, fill=\colComRed] at (2,0) {};					
		\node[rectangle, color=\colComRed,draw, minimum width=.5cm,minimum height=2.5cm, fill=\colComRed] at (3.5,-1.1) {};
		\node at (2,-.8) [] () {\Large $q_{wt}(4)=5$};
		\node[rectangle, color=\colComRed,draw, minimum width=2.97cm,minimum height=.2cm, fill=\colComRed,rotate around={-45:(0,0)}] at (1.1,2.9) {};
		\node[rectangle, color=\colComRed,draw, minimum width=.66cm,minimum height=.2cm, fill=\colComRed,rotate around={90:(0,0)}] at (0,.533) {};		
		
		\exampleGraph{4.5}{}
	
	\end{scope}	


	% theta = 5 #########################################################################
	\begin{scope}[yshift=-7cm, xshift=21cm]
	
		\node[rectangle, color=\colComRed,draw, minimum width=2cm,minimum height=.2cm, fill=\colComRed,rotate around={90:(0,0)}] at (0,2.8) {};	
		\node[rectangle, color=\colComRed,draw, minimum width=.5cm,minimum height=2.25cm, inner sep=0, fill=\colComRed,rotate around={90:(0,0)}] at (-1,3.4) {};
		\node at (-1.5,2.7) [] () {\Large $q_{st}(4)=4.5$};
		\node[rectangle, color=\colComRed,draw, minimum width=4cm,minimum height=.2cm, fill=\colComRed] at (2,0) {};					
		\node[rectangle, color=\colComRed,draw, minimum width=.5cm,minimum height=2.5cm, fill=\colComRed] at (3.5,-1.1) {};
		\node at (2,-.8) [] () {\Large $q_{wt}(4)=4.5$};
		\node[rectangle, color=\colComRed,draw, minimum width=2cm,minimum height=.2cm, fill=\colComRed] at (1.2,4) {};	
		
		\exampleGraph{5}{}
	
	\end{scope}	
\end{tikzpicture}

==> tikz/IDE-Evolution-Example.tex <==
\begin{tikzpicture}[scale=1.2]
			
	\newcommand{\exampleGraph}[2]{		
		\node[labeledNodeS] (s1) at (0, 4) {$s_1$};
		\draw (s1) ++(4, 0) node[labeledNodeS] (v) {$v$};
		\draw (s1) ++(0, -4) node[labeledNodeS] (t) {$t$};
		\draw (v) ++(0, -4) node[labeledNodeS] (s2) {$s_2$};
		
		\draw[normalEdge,->] (s1) -- node[below] {\ifthenelse{\equal{#2}{labels}}{\Large$(1,2)$}{}} (v);
		\draw[normalEdge,->] (s1) -- node[right] {\ifthenelse{\equal{#2}{labels}}{\Large$(3,1)$}{}} (t);
		\draw[normalEdge,->] (v)  -- node[left] {\ifthenelse{\equal{#2}{labels}}{\Large$(1,2)$}{}} (s2);
		\draw[normalEdge,->] (s2) -- node[below] {\ifthenelse{\equal{#2}{labels}}{\Large$(\tau_{s_2t},\nu_{s_2t})=(1,1)$}{}} (t);
		\draw[normalEdge,->] (s2) -- node[below=.5cm] {\ifthenelse{\equal{#2}{labels}}{\Large$(1,1)$}{}} (s1);
		
		\node at (2,5) [rectangle,draw] (theta0) {\Large$\theta=#1$:};
	}
	
	\newcommand{\colComRed}{red!30}
	\newcommand{\colComBlue}{blue!60}
	
	% theta = 0 #########################################################################
	\begin{scope}
	
		\exampleGraph{0}{labels}
		
		\draw (s1) +(0,1) node[rectangle, draw, minimum width=1.5cm, minimum height=1cm,fill=\colComRed] (s1u) {\Large $u_1=3$}; 
		\draw [->, line width=2pt] (s1u) -- (s1);
		
		\end{scope}
		
		
		% theta = 1 #########################################################################
		\begin{scope}[xshift=5.2cm]
		
		\node[rectangle, color=\colComRed,draw, minimum width=1.33cm,minimum height=.2cm, fill=\colComRed,rotate around={90:(0,0)}] at (0,3.1) {};
		\node[rectangle, color=\colComRed,draw, minimum width=4cm,minimum height=.4cm, fill=\colComRed] at (2,4) {};
		
		\exampleGraph{1}{}	
		
		\draw (s2) ++(0,-1) node[rectangle, draw, minimum width=1.5cm, minimum height=1cm,fill=\colComBlue] (s2u) {\Large $u_2=4$}; 
		\draw [->, line width=2pt] (s2u) -- (s2);
	
	\end{scope}	
	
	
	% theta = 2 #########################################################################
	\begin{scope}[xshift=10.4cm]
	
		\node[rectangle, color=\colComRed,  draw, minimum width=1.33cm,minimum height=.2cm, fill=\colComRed,rotate around={90:(0,0)}] at (0,2) {};
		\node[rectangle, color=\colComRed,  draw, minimum width=4cm,minimum height=.4cm, fill=\colComRed,rotate around={90:(0,0)}] at (4,2) {};
		\node[rectangle, color=\colComBlue, draw, minimum width=4cm,minimum height=.2cm, fill=\colComBlue] at (2,0) {};
		\node[rectangle, color=\colComBlue, draw, minimum width=.5cm,minimum height=1.5cm, fill=\colComBlue] at (3.5,-.6) {};
		\node at (2,-.8) [] () {\Large $q_{s_2t}(2)=3$};
		
		\exampleGraph{2}{}
	
	\end{scope}	
	
	
	% theta = 3 #########################################################################
	\begin{scope}[xshift=15.6cm]
	
		\node[rectangle, color=\colComRed,draw, minimum width=1.33cm,minimum height=.2cm, fill=\colComRed,rotate around={90:(0,0)}] at (0,.9) {};
		\node[rectangle, color=\colComRed,draw, minimum width=5.9cm,minimum height=.2cm, fill=\colComRed,rotate around={-45:(0,0)}] at (2,2) {};
		\node[rectangle, color=\colComBlue,draw, minimum width=4cm,minimum height=.2cm, fill=\colComBlue] at (2,0) {};
		\node[rectangle, color=\colComBlue,draw, minimum width=.5cm,minimum height=1cm, fill=\colComBlue] at (3.5,-.4) {};
		\node[rectangle, color=\colComRed,draw, minimum width=.5cm,minimum height=.5cm, fill=\colComRed] at (3.5,-1) {};
		\node at (2,-.8) [] () {\Large $q_{s_2t}(3)=3$};
		
		\exampleGraph{3}{}
	
	\end{scope}		
\end{tikzpicture}

==> tikz/Non-Uniqueness-Example.tex <==
\begin{tikzpicture}[scale=1.0]
	\begin{scope}
		\node (s) at (0, 0) {};
		\draw (s) +(0, 0) node[labeledNodeS] (s) {$s$};
		\draw (s) +(1.5, 1.25) node[labeledNodeS] (v) {$v$}
		edge[normalEdgeF, <-] node[above=.3cm,left] {$(1,2)$} (s);
		\draw (s) +(1.5, -1.25) node[labeledNodeS] (w) {$w$}
		edge[normalEdgeF, <-] node[below=.3cm,left] {$(1,2)$} (s);
		\draw (s) +(3, 0) node[labeledNodeS] (t) {$t$}
		edge[normalEdgeF, <-] node[above=.3cm,right] {$(1,2)$} (v)
		edge[normalEdgeF, <-] node[below=.3cm,right] {$(1,1)$} (w);
		
		\node[rectangle, draw, minimum width=.75cm, minimum height=1cm,fill={blue!50}] at (-2,0) {$u_1 = 2 \cdot \mathds{1}_{[0, 1)}$}
		edge[->, line width=2pt] (s); 
	\end{scope}
\end{tikzpicture}

==> tikz/NonTerm-GadgetA-FlowPattern.tex <==
\begin{tikzpicture}
	\newcommand{\colComGreen}{green!90!blue!65}
	
	\newcommand{\graphA}[1]{
		\node[namedVertex] (1) at (4,0) {$v_1$};
		\node[namedVertex] (2) at (4,3) {$v_2$};
		\node[namedVertex] (3) at (2,3) {$v_3$};		
		\node[namedVertex] (4) at (0,1.5) {$v_4$};		
		\node[namedVertex] (5) at (2,0) {$v_5$};		
		\node[namedVertex] (6) at (6,3) {$v_6$};		
		\node[namedVertex] (7) at (6,0) {$v_7$};	
		
		\path[edge] (1) -- (2);
		\path[edge] (2) -- (3);
		\path[edge] (3) -- (4);
		\path[edge] (4) -- (5);
		\path[edge] (5) -- (1);
		\path[edge] (2) -- (6);
		\path[edge] (6) -- (7);
		\path[edge] (7) -- (1);
		
		\path[edge,dashed,<-] (1) -- ++(0,-.8);
		\path[edge,dashed] (2) -- ++(0,.8);
		
		\path[draw,->,thick,dashed] (2) -- ++(.6,-.6);
		\path[draw,->,thick,dashed] (5) -- ++(.6,-.6);
		\path[draw,->,thick,dashed] (7) -- ++(.6,.6);
		
		\node at (0.2,3.4) [rectangle,draw] () {\Large$\theta=#1$:};		
	}
	
	\begin{scope}
		\graphA{0}
		
		\draw (1) +(0,-1) node[rectangle, draw, minimum width=1cm, minimum height=.7cm,fill=\colComGreen] (u) {$u=2$}; 
		\draw [->, line width=2pt] (u) -- (1);
	\end{scope}
	
	\begin{scope}[xshift=8cm]
		\node[rectangle, color=\colComGreen, draw, minimum width=2.1cm,minimum height=.2cm, fill=\colComGreen, rotate around={90:(0,0)}] at (4,1.5) {};
		\node[rectangle, color=\colComGreen, draw, minimum width=.5cm,minimum height=1.5cm, fill=\colComGreen, rotate around={90:(0,0)}] at (3.2,0.7) {};
		\node at (2.5,1.5) [] () {$q_{v_1v_2}(1)=1$};
		
		\graphA{5h+1}
	\end{scope}
	
	\begin{scope}[xshift=16cm]
		\node[rectangle, color=\colComGreen, draw, minimum width=2.1cm,minimum height=.2cm, fill=\colComGreen, rotate around={90:(0,0)}] at (4,1.5) {};
		\node[rectangle, color=\colComGreen, draw, minimum width=1.2cm,minimum height=.2cm, fill=\colComGreen] at (3,3) {};
		
		\graphA{5h+2}
	\end{scope}
	
	\begin{scope}[yshift=-5.5cm]
		\node[rectangle, color=\colComGreen, draw, minimum width=1.6cm,minimum height=.2cm, fill=\colComGreen, rotate around={37:(0,0)}] at (1,2.25) {};
		\node[rectangle, color=\colComGreen, draw, minimum width=1.2cm,minimum height=.2cm, fill=\colComGreen] at (5,3) {};
		
		\graphA{5h+3}
	\end{scope}
	
	\begin{scope}[yshift=-5.5cm, xshift=8cm]
		\node[rectangle, color=\colComGreen, draw, minimum width=1.6cm,minimum height=.2cm, fill=\colComGreen, rotate around={-37:(0,0)}] at (1,0.75) {};
		\node[rectangle, color=\colComGreen, draw, minimum width=2.1cm,minimum height=.2cm, fill=\colComGreen, rotate around={90:(0,0)}] at (6,1.5) {};
		
		\graphA{5h+4}
	\end{scope}
	
	\begin{scope}[yshift=-5.5cm, xshift=16cm]
		\node[rectangle, color=\colComGreen, draw, minimum width=1.2cm,minimum height=.2cm, fill=\colComGreen] at (5,0) {};
		\node[rectangle, color=\colComGreen, draw, minimum width=1.2cm,minimum height=.2cm, fill=\colComGreen] at (3,0) {};
		
		\graphA{5h+5}
	\end{scope}

\end{tikzpicture}

==> tikz/NonTerm-GadgetA.tex <==
\begin{tikzpicture}
	\node () at (0,4) {\LARGE $A$};
	
	\draw (-0.75,-1.55) rectangle (6.75,5);
	
	\node[namedVertex] (1) at (4,0) {$v_1$};
	\node[namedVertex] (2) at (4,4) {$v_2$};
	\node[namedVertex] (3) at (2,4) {$v_3$};		
	\node[namedVertex] (4) at (0,2) {$v_4$};		
	\node[namedVertex] (5) at (2,0) {$v_5$};		
	\node[namedVertex] (6) at (6,4) {$v_6$};		
	\node[namedVertex] (7) at (6,0) {$v_7$};	
	
	\path[edge,color=red] (1) -- (2);
	\path[edge] (2) -- (3);
	\path[edge] (3) -- (4);
	\path[edge] (4) -- (5);
	\path[edge] (5) -- (1);
	\path[edge] (2) -- (6);
	\path[edge] (6) -- (7);
	\path[edge] (7) -- (1);
	
	\path[edge,dashed,color=red] (4,-2) -- (1);
	\path[edge,dashed,color=red] (2) -- ++(0,1.5);
	
	\node[namedVertex,dashed,color=blue,fill=white] (t) at (14,1) {t};
	
	\path[draw,-,thick,dashed,color=blue] (2) -- ++(1,-1) -- node[pos=1,right](P2) {$P_2$} ++(2.5,0);
	\path[draw,-,thick,dashed,color=blue] (5) -- ++(0,-1) -- node[pos=1,right](P5) {$P_5$} ++(5.5,0);
	\path[draw,-,thick,dashed,color=blue] (7) -- node[pos=1,right](P7) {$P_7$} ++(1.5,1);		
	
	\path[draw,-,thick,dashed,color=blue] (P2) -- node[pos=1,right](P2plot) {
		\begin{tikzpicture}[anchor=center,scale=.6,solid,black,
		declare function={
			f(\x)= and(\x>0, \x<=1) * (4*\x)   
			+ and(\x>1, \x<=3) * (4)
			+ and(\x>3, \x<=4) * (16-4*\x);
		}
		]
		\begin{axis}[xmin=0,xmax=5,xtick={0,1,2,3,4,5}, xticklabels={$0$,$1$,$2$,$3$,$4$,$5$}, ymax=4.1,samples=500,width=6cm,height=4cm,font=\Large]
		\addplot[blue, ultra thick,domain=0:5] {f(x)};
		\end{axis}
		\end{tikzpicture}
	} ++(.43,0);
	\path[edge,dashed,color=blue] (P2plot) -- ++(3,0) -- (t);
	\path[draw,-,thick,,dashed,color=blue] (P5) -- node[pos=1,right](P5plot) {
		\begin{tikzpicture}[anchor=center,scale=.6,solid,black,
		declare function={
			f(\x)= and(\x>=0, \x<=1) * (3-3*\x)   
			+ and(\x>3, \x<=4) * (-9+3*\x)
			+ and(\x>4, \x<=5) * (3)
			+ and(\x>5, \x<=6) * (18-3*\x);
		}
		]
		\begin{axis}[xmin=1,xmax=6,xtick={1,2,3,4,5,6}, xticklabels={$1$,$2$,$3$,$4$,$5$,$6$},ymax=4.1,samples=500,width=6cm,height=4cm,font=\Large]
		\addplot[blue, ultra thick,domain=1:6] {f(x)};
		\end{axis}
		\end{tikzpicture}
	} ++(.96,0);
	\path[edge,dashed,color=blue] (P5plot) -- ++(2.5,0) -- (t);
	\path[draw,-,thick,,dashed,color=blue] (P7) -- node[pos=1,right](P7plot) {
		\begin{tikzpicture}[anchor=center,scale=.6,solid,black,
		declare function={
			f(\x)= and(\x>=0, \x<=3) * (3-\x)   
			+ and(\x>3, \x<=4) * (-9+3*\x)
			+ and(\x>4, \x<=5) * (3)
			+ and(\x>5, \x<=8) * (8-\x);
		}
		]
		\begin{axis}[xmin=1,xmax=6,xtick={1,2,3,4,5,6}, xticklabels={$1$,$2$,$3$,$4$,$5$,$6$},ymax=4.1,samples=500,width=6cm,height=4cm,font=\Large]
		\addplot[blue, ultra thick,domain=1:6] {f(x)};
		\end{axis}
		\end{tikzpicture}
	} ++(.96,0);
	\path[edge,dashed,color=blue] (P7plot) -- ++(2.5,0) -- (t);
	
	\node () at (3,2) {
		\begin{tikzpicture}[anchor=center,scale=.6,rotate=90,
		declare function={
			f(\x)= and(\x>0, \x<=1) * (\x)   
			+ and(\x>1, \x<=2) * (2-\x)
			+ and(\x>5, \x<=6) * (-5+\x) 
			+ and(\x>6, \x<=7) * (7-\x);
		}
		]
		\begin{axis}[xmin=0,xmax=5,ymax=1,samples=500,width=6cm,height=4cm,font=\Large]
		\addplot[red, ultra thick,domain=0:5] {f(x)};
		\end{axis}
		\end{tikzpicture}
	};
\end{tikzpicture}

==> tikz/NonTerm-GadgetB.tex <==
\begin{tikzpicture}
	\draw (-4.5,-.5) rectangle (3.5,11.5);
	
	\node () at (-3.5,10.5) {\LARGE $B_2$};
	
	\node (1) at (-2.5,5) {
		\begin{tikzpicture}[anchor=center,scale=1.2,rotate=90,
		declare function={
			f(\x)= and(\x>0, \x<=1) * (4*\x)   
			+ and(\x>1, \x<=3) * (4)
			+ and(\x>3, \x<=4) * (16-4*\x);
		}
		]
		\begin{axis}[xmin=0,xmax=5,ymax=4.1,samples=500,width=8cm,height=4cm]
		\addplot[red, ultra thick,domain=0:5] {f(x)};
		\end{axis}
		\end{tikzpicture}
	};
	
	\node () at (1,1) {\LARGE $A^{+0}$};
	
	\draw (0,0) rectangle ++(3,2);
	
	
	\node (1) at (2,1) {
		\begin{tikzpicture}[anchor=center,scale=.3,rotate=90,
		declare function={
			f(\x)= and(\x>0, \x<=1) * (\x)   
			+ and(\x>1, \x<=2) * (2-\x)
			+ and(\x>5, \x<=6) * (-5+\x) 
			+ and(\x>6, \x<=7) * (7-\x);
		}
		]
		\begin{axis}[xmin=0,xmax=5,ymax=1,samples=500,width=6cm,height=4cm,xtick=\empty,ytick=\empty]
		\addplot[red, ultra thick,domain=0:5] {f(x)};
		\end{axis}
		\end{tikzpicture}
	};
	
	\node[vertex,red](1a) at (2,2.5){};
	
	\node[vertex,red](1b) at (2,3.5){};
	
	\node () at (1,5) {\LARGE $A^{+0}$};
	
	\draw (0,4) rectangle ++(3,2);
	
	\node (2) at (2,5) {
		\begin{tikzpicture}[anchor=center,scale=.3,rotate=90,
		declare function={
			f(\x)= and(\x>0, \x<=1) * (\x)   
			+ and(\x>1, \x<=2) * (2-\x)
			+ and(\x>5, \x<=6) * (-5+\x) 
			+ and(\x>6, \x<=7) * (7-\x);
		}
		]
		\begin{axis}[xmin=0,xmax=5,ymax=1,samples=500,width=6cm,height=4cm,xtick=\empty,ytick=\empty]
		\addplot[red, ultra thick,domain=0:5] {f(x)};
		\end{axis}
		\end{tikzpicture}
	};
	
	\node[vertex,red](2a) at (2,6.5){};
	
	\node (3) at (1.5,7.5) {\LARGE $\vdots$};
	
	\node[vertex,red](3a) at (2,8.5){};
	
	\node () at (1,10) {\LARGE $A^{+2}$};
	
	\draw (0,9) rectangle ++(3,2);
	
	
	\node (4) at (2,10) {
		\begin{tikzpicture}[anchor=center,scale=.3,rotate=90,
		declare function={
			f(\x)= and(\x>2, \x<=3) * (-2+\x)   
			+ and(\x>3, \x<=4) * (4-\x);
		}
		]
		\begin{axis}[xmin=0,xmax=5,ymax=1,samples=500,width=6cm,height=4cm,xtick=\empty,ytick=\empty]
		\addplot[red, ultra thick,domain=0:5] {f(x)};
		\end{axis}
		\end{tikzpicture}
	};
	
	\draw[draw,<-,thick,red,dashed] (1) -- ++(0,-2);
	
	\draw[edge,red] (1) -- (1a);
	\draw[edge,red] (1a) -- (1b);
	\draw[edge,red] (1b) -- (2);
	
	\draw[edge,red] (2) -- (2a);
	\draw[draw,-,thick,red,dotted] (2a) -- ++(0,.5);
	
	\draw[draw,-,thick,red,dotted] (3a) -- ++(0,-.5);
	\draw[edge,red] (3a) -- (4);
	
	\draw[edge,thick,red,dashed] (4) -- ++(0,2);
	
	\node[namedVertex,dashed,color=blue,fill=white] (t) at (10,5) {t};
	
	\node[vertex,dashed,blue](P2) at (6,4) {}; 
	\node[vertex,dashed,blue](P7) at (6,3) {}; 
	\node[vertex,dashed,blue](P5) at (6,2) {}; 
	
	\draw[edge,blue,dashed] (1.north east) -- ++(2,0) -- (P2);
	\draw[edge,blue,dashed] (2.north east) -- ++(2,0) -- (P2);
	\draw[edge,blue,dashed] (P2) -- ++(2,0) node[pos=.5,above]() {\LARGE$P_2$} -- (t);
	
	\draw[edge,blue,dashed] (1.east) -- ++(2,0) -- (P7);
	\draw[edge,blue,dashed] (2.east) -- ++(2,0) -- (P7);
	\draw[edge,blue,dashed] (P7) -- ++(2,0) node[pos=.5,above]() {\LARGE$P_7$} -- (t);
	
	\draw[edge,blue,dashed] (1.south east) -- ++(2,0) -- (P5);
	\draw[edge,blue,dashed] (2.south east) -- ++(2,0) -- (P5);
	\draw[edge,blue,dashed] (P5) -- ++(2,0) node[pos=.5,above]() {\LARGE$P_5$} -- (t);
	
	
	\node[vertex,blue,dashed](P2b) at (6,10) {}; 
	\node[vertex,blue,dashed](P7b) at (6,9) {}; 
	\node[vertex,blue,dashed](P5b) at (6,8) {}; 
	
	\draw[edge,blue,dashed] (4.north east) -- ++(2,0) -- (P2b);
	\draw[edge,blue,dashed] (P2b) -- ++(2,0) node[pos=.5,above]() {\LARGE$P_2^{+2}$} -- (t);
	
	\draw[edge,blue,dashed] (4.east) -- ++(2,0) -- (P7b);
	\draw[edge,blue,dashed] (P7b) -- ++(2,0) node[pos=.5,above]() {\LARGE$P_7^{+2}$} -- (t);
	
	\draw[edge,blue,dashed] (4.south east) -- ++(2,0) -- (P5b);
	\draw[edge,blue,dashed] (P5b) -- ++(2,0) node[pos=.5,above]() {\LARGE$P_5^{+2}$} -- (t);
	
\end{tikzpicture}

==> tikz/NonTerm-GadgetC.tex <==
\begin{tikzpicture}
	\draw (-1,0) rectangle (15,6.5);
	
	\node () at (-0.3,5.5) {\LARGE $C$};
	
	\draw (.5,1) rectangle ++(2,5);
	
	\node () at (1,5.5) {\large$B_2$};
	
	\node (B2) at (1.5,3.3) {
		\begin{tikzpicture}[anchor=center,scale=.5,rotate=90,
		declare function={
			f(\x)= and(\x>0, \x<=1) * (4*\x)   
			+ and(\x>1, \x<=3) * (4)
			+ and(\x>3, \x<=4) * (16-4*\x);
		}
		]
		\begin{axis}[xmin=0,xmax=5,ymax=4.1,samples=500,width=9cm,height=4cm,xtick=\empty,ytick=\empty]
		\addplot[red, ultra thick,domain=0:5] {f(x)};
		\end{axis}
		\end{tikzpicture}
	};
	
	\draw[edge,red,dashed] (B2) -- ++(0,3.8);
	\draw[edge,<-,red,dashed] (B2) -- ++(0,-3.8);
	
	
	\draw (4,1) rectangle ++(2,5);
	
	\node () at (4.5,5.5) {\large$B_2^{+1}$};
	
	\node (B21) at (5,3.3) {
		\begin{tikzpicture}[anchor=center,scale=.5,rotate=90,
		declare function={
			f(\x)= and(\x>=1, \x<=2) * (-4+4*\x)   
			+ and(\x>2, \x<=4) * (4)
			+ and(\x>4, \x<=5) * (20-4*\x);
		}
		]
		\begin{axis}[xmin=0,xmax=5,ymax=4.1,samples=500,width=9cm,height=4cm,xtick=\empty,ytick=\empty]
		\addplot[red, ultra thick,domain=0:5] {f(x)};
		\end{axis}
		\end{tikzpicture}
	};
	
	\draw[edge,red,dashed] (B21) -- ++(0,3.8);
	\draw[edge,<-,red,dashed] (B21) -- ++(0,-3.8);
	
	\node () at (8,3.3) {\LARGE $\dots$};
	
	\draw (10,1) rectangle ++(2,5);
	
	\node () at (10.5,5.5) {\large$B_7^{+4}$};
	
	\node (B74) at (11,3.3) {
		\begin{tikzpicture}[anchor=center,scale=.5,rotate=90,
		declare function={
			f(\x) = and(\x>=0, \x<=2) * (2-\x)   
			+ and(\x>2, \x<=3) * (-6+3*\x)
			+ and(\x>3, \x<=4) * (3)
			+ and(\x>4, \x<=7) * (7-\x);
		}
		]
		\begin{axis}[xmin=0,xmax=5,ymax=4.1,samples=500,width=9cm,height=4cm,xtick=\empty,ytick=\empty]
		\addplot[red, ultra thick,domain=0:5] {f(x)};
		\end{axis}
		\end{tikzpicture}
	};
	
	\draw[edge,red,dashed] (B74) -- ++(0,3.8);
	\draw[edge,<-,red,dashed] (B74) -- ++(0,-3.8);
	
	
	\node[namedVertex,blue,inner sep=2pt,fill=white](v20) at (14,1) {$v_{2,0}$};
	\node[namedVertex,blue,inner sep=2pt,fill=white](v50) at (14,2.2) {$v_{5,0}$};
	\node[namedVertex,blue,inner sep=2pt,fill=white](v70) at (14,3.4) {$v_{7,0}$};
	\node[namedVertex,blue,inner sep=2pt,fill=white](v21) at (14,4.6) {$v_{2,1}$};
	\node[blue]() at (14,5.8) {$\bm\vdots$};
	
	\node(B2-P20) at (3.3,.25) {};
	\node(B2-P21) at (3.7,.5) {};
	\node(B21-P21) at (6.3,.75) {};
	
	\draw[draw,-,blue,thick] (2.5,1.5) -- ++(0.3,0);
	\draw[draw,-,blue,thick] (2.5,1.9) -- ++(0.3,0);
	\draw[draw,-,blue,thick] (2.5,2.3) -| (B2-P20.center);
	\draw[edge,blue,thick] (B2-P20.center) -- (13,.25) |- (v20);
	
	\draw[draw,-,blue,thick] (2.5,3.1) -- ++(0.3,0);
	\draw[draw,-,blue,thick] (2.5,3.5) -- ++(0.3,0);
	\draw[draw,-,blue,thick] (2.5,3.9) -| (B2-P21.center);
	\draw[edge,blue,thick] (B2-P21.center) -- (12.75,.5) |- (v21);
	
	\draw[draw,-,blue,thick] (2.5,4.7) -- ++(0.3,0);
	\draw[draw,-,blue,thick] (2.5,5.1) -- ++(0.3,0);
	\draw[draw,-,blue,thick] (2.5,5.5) -- ++(0.3,0);
	
	\draw[draw,-,blue,thick] (6,1.5) -| (B21-P21.center);
	\draw[edge,blue,thick] (B21-P21.center) -- (12.5,.75) |- (v21);
	
	
	\node[namedVertex,dashed,color=blue,fill=white] (t) at (20,3.4) {t};
	\draw[edge,dashed,blue] (v20) -- node[above,pos=.8]() {\Large$P_2$} ++(4,0) -- (t);
	\draw[edge,dashed,blue] (v50) -- node[above,pos=.8]() {\Large$P_5$} ++(4,0) -- (t);
	\draw[edge,dashed,blue] (v70) -- node[above,pos=.8]() {\Large$P_7$} ++(4,0) -- (t);
	\draw[edge,dashed,blue] (v21) -- node[above,pos=.8]() {\Large$P_2^{+1}$} ++(4,0) -- (t);
\end{tikzpicture}

==> tikz/NonTerm-SameReleaseTime.tex <==
\begin{tikzpicture}
	\newcommand{\colComGreen}{green!90!blue!65}
	
	\useasboundingbox (-2,-.5) rectangle (11,3);
	
	\begin{scope}
		\node[namedVertex](si) at (0,0) {$s_i$};
		\path[edge,dashed] (si) -- +(2,0);
		
		\node[rectangle, color=black, thick, draw, minimum width=.8cm,minimum height=.6cm, fill=\colComGreen] (inflow) at ($(si)+(0,1.2)$) {$u_i = 2 \cdot \mathds{1}_{[r_i, r_i+1)}$};
		
		\path[edge,ultra thick] (inflow) -- (si);
	\end{scope}
	
	
	\begin{scope}[xshift=9cm]
		\node[namedVertex](si) at (0,0) {$s_i$};
		\path[edge,dashed] (si) -- +(2,0);
		\node[namedVertex](ssi) at (-3,0) {$\tilde{s}_i$};
		\path[edge] (ssi) --node[above]{$(r_i,2)$} (si);
		
		\node[rectangle, color=black, thick, draw, minimum width=.8cm,minimum height=.6cm, fill=\colComGreen] (inflow) at ($(ssi)+(0,1.2)$) {$u'_i = 2 \cdot \mathds{1}_{[0, 1)}$};
		
		\path[edge,ultra thick] (inflow) -- (ssi);
	\end{scope}			
\end{tikzpicture}

==> tikz/NonTerm-SingleSink-FlowPattern.tex <==
\begin{tikzpicture}
	\newcommand{\colComBlue}{blue!60}
	\newcommand{\colComRed}{red!30}	
	\newcommand{\colComGreen}{green!90!blue!65}

	\newcommand{\network}[1]{
		\draw[rounded corners=10, thick, dashed] (-3,-4) rectangle (4, 2);
		\node() at (3.5,-1) {\Large$G$};
		
		\node[namedVertex](t) at (3,0.3) {$t$};
		\node[namedVertex](ts) at (3,-3) {$t'$};
		
		\node[namedVertex](si) at (-2,1) {$\tilde{s}_i$};
		\path[edge,dashed] (si) --node[above,sloped]{$P_i$} (t);
		\node[namedVertex](sj) at (-2,-0.5) {$\tilde{s}_j$};
		\path[edge,dashed] (sj) --node[below,sloped]{$P_j$} (t);
		\node[namedVertex](sk) at (-2,-3) {$\tilde{s}_k$};
		\path[edge,dashed] (sk) --node[below,sloped]{$P_k$} (ts);
		
		\node[namedVertex](shat) at (-7,-1) {$\hat{s}$};
		
		\node[namedVertex](vi) at (-7,2.5) {$v_i$};
		\node[namedVertex](wi) at (-4.5,2.5) {$w_i$};
		
		\node[namedVertex](vj) at (-4.5,-2) {$v_j$};
		\node[namedVertex](wj) at (-4.5,0) {$w_j$};	
		
		\node[namedVertex](vk) at (-7,-4.5) {$v_k$};
		\node[namedVertex](wk) at (-4.5,-4.5) {$w_k$};	
		
		\path[edge] (shat) -- (vi);
		\path[edge] (vi) -- (wi);
		\path[edge] (shat) -- (wi);
		\path[edge] (wi) -- (si);
		\path[edge] (wi) to [bend left=45] (t);
		\path[edge] (shat) -- (vj);
		\path[edge] (vj) -- (wj);
		\path[edge] (shat) -- (wj);
		\path[edge] (wj) -- (sj);
		\path[edge] (wj) to [bend right=45] (t);
		\path[edge] (shat) -- (vk);
		\path[edge] (vk) -- (wk);
		\path[edge] (shat) -- (wk);
		\path[edge] (wk) -- (sk);
		\path[edge] (wk) to [bend right=45] (ts);
		
		\node at (-6.5,3.5) [rectangle,draw] () {\Large$\theta=#1$:};		
	}

	%\useasboundingbox (-9.5,-6) rectangle (5.5,4);
	

	\begin{scope}
		\network{1}
		
		\path[draw,line width=12pt,color=\colComBlue] (shat) -- (vi);
		\path[draw,line width=20pt,color=\colComBlue] (shat) -- ($(shat)!.5!(wi)$);
		\path[draw,line width=12pt,color=\colComBlue] (shat) -- (vj);
		\path[draw,line width=20pt,color=\colComBlue] (shat) -- ($(shat)!.5!(wj)$);
		\path[draw,line width=12pt,color=\colComRed] (shat) -- (vk);
		\path[draw,line width=20pt,color=\colComRed] (shat) -- ($(shat)!.5!(wk)$);
		
		\network{1}
	\end{scope}
	
	\begin{scope}[xshift=13cm]
		\network{2}
		
		\path[draw,line width=6pt,color=\colComBlue] (vi) -- (wi);
		\node[rectangle, color=\colComBlue, draw, minimum width=.7cm,minimum height=.6cm, fill=\colComBlue, rotate around={90:(0,0)}] at ($(vi)!.3!(wi)!-.55cm!90:(wi)$) {};
		\path[draw,line width=20pt,color=\colComBlue] ($(shat)!.5!(wi)$) -- (wi);

		\path[draw,line width=6pt,color=\colComBlue] (vj) -- (wj);		
		\node[rectangle, color=\colComBlue, draw, minimum width=.7cm,minimum height=.6cm, fill=\colComBlue, rotate around={90:(0,0)}] at ($(vj)!.3!(wj)!-.55cm!270:(wj)$) {};
		\path[draw,line width=20pt,color=\colComBlue] ($(shat)!.5!(wj)$) -- (wj);

		\path[draw,line width=6pt,color=\colComRed] (vk) -- (wk);		
		\node[rectangle, color=\colComRed, draw, minimum width=.7cm,minimum height=.6cm, fill=\colComRed, rotate around={90:(0,0)}] at ($(vk)!.3!(wk)!-.55cm!270:(wk)$) {};
		\path[draw,line width=20pt,color=\colComRed] ($(shat)!.5!(wk)$) -- (wk);
		
		\network{2}
	\end{scope}
	
	\begin{scope}[yshift=-11cm]
		\network{3}
		
		\path[draw,line width=6pt,color=\colComBlue] (vi) -- (wi);
		\path[draw,line width=2pt,color=\colComBlue] (wi) to [bend left=45] (t);
		\node[rectangle, color=\colComBlue, draw, minimum width=.7cm,minimum height=1.4cm, fill=\colComBlue, rotate around={23:(0,0)}] at ($(shat)!1.28!(wi)!-.3cm!90:(wi)$) {};
		
		\path[draw,line width=6pt,color=\colComBlue] (vj) -- (wj);
		\path[draw,line width=2pt,color=\colComBlue] (wj) to [bend right=45] (t);
		\node[rectangle, color=\colComBlue, draw, minimum width=.7cm,minimum height=1.4cm, fill=\colComBlue, rotate around={-32:(0,0)}] at ($(shat)!1.00001!(wj)!-1.6cm!-90:(wj)$) {};

		\path[draw,line width=6pt,color=\colComRed] (vk) -- (wk);
		\path[draw,line width=2pt,color=\colComRed] (wk) to [bend right=45] (ts);
		\node[rectangle, color=\colComRed, draw, minimum width=.7cm,minimum height=1.4cm, fill=\colComRed, rotate around={-28:(0,0)}] at ($(shat)!1.28!(wk)!-.4cm!-90:(wk)$) {};
		
		\network{3}
	\end{scope}
	
	\begin{scope}[yshift=-11cm, xshift=13cm]
		\network{4}
		
		\path[draw,line width=4pt,color=\colComBlue] (wi) -- ($(wi)!.5!(si)$);
		\path[draw,line width=2pt,color=\colComBlue] (wi) to [bend left=45] (t);
		\node[rectangle, color=\colComBlue, draw, minimum width=.7cm,minimum height=1.4cm, fill=\colComBlue, rotate around={23:(0,0)}] at ($(shat)!1.28!(wi)!-.3cm!90:(wi)$) {};
		
		\path[draw,line width=4pt,color=\colComBlue] (wj) -- ($(wj)!.5!(sj)$);
		\path[draw,line width=2pt,color=\colComBlue] (wj) to [bend right=45] (t);
		\node[rectangle, color=\colComBlue, draw, minimum width=.7cm,minimum height=1.4cm, fill=\colComBlue, rotate around={-32:(0,0)}] at ($(shat)!1.00001!(wj)!-1.6cm!-90:(wj)$) {};


		\path[draw,line width=4pt,color=\colComRed] (wk) -- ($(wk)!.5!(sk)$);
		\path[draw,line width=2pt,color=\colComRed] (wk) to [bend right=45] (ts);
		\node[rectangle, color=\colComRed, draw, minimum width=.7cm,minimum height=1.4cm, fill=\colComRed, rotate around={-28:(0,0)}] at ($(shat)!1.28!(wk)!-.4cm!-90:(wk)$) {};
		
		\network{4}
	\end{scope}
\end{tikzpicture}			


==> tikz/NonTerm-SingleSink.tex <==
\begin{tikzpicture}
	\newcommand{\colComGreen}{green!90!blue!65}
		
	\useasboundingbox (-10.5,-6) rectangle (5.5,4);
	
	\draw[rounded corners=10, thick, dashed] (-3,-4) rectangle (4, 2);
	\node() at (3.5,-1) {\Large$G$};
	
	\node[namedVertex](t) at (3,0.3) {$t$};
	\node[namedVertex](ts) at (3,-3) {$t'$};
	
	\node[namedVertex](si) at (-2,1) {$\tilde{s}_i$};
	\path[edge,dashed] (si) --node[above,sloped]{$P_i$}node[below,sloped,pos=.3]{\tiny shortest $\tilde{s}_i$-$t$ path} (t);
	\node[namedVertex](sj) at (-2,-0.5) {$\tilde{s}_j$};
	\path[edge,dashed] (sj) --node[below,sloped]{$P_j$}node[above,sloped,pos=.3]{\tiny shortest $\tilde{s}_j$-$t$ path} (t);
	\node[namedVertex](sk) at (-2,-3) {$\tilde{s}_k$};
	\path[edge,dashed] (sk) --node[below,sloped]{$P_k$}node[above,sloped]{\tiny shortest $\tilde{s}_k$-$t$ path} (ts);
	
	\node[namedVertex](shat) at (-8,-1) {$\hat{s}$};

	\node[namedVertex](vi) at (-8,2.5) {$v_i$};
	\node[namedVertex](wi) at (-4.5,2.5) {$w_i$};

	\node[namedVertex](vj) at (-4.5,-2) {$v_j$};
	\node[namedVertex](wj) at (-4.5,0) {$w_j$};	

	\node[namedVertex](vk) at (-8,-4.5) {$v_k$};
	\node[namedVertex](wk) at (-4.5,-4.5) {$w_k$};	
	
	\path[edge] (shat) --node[above,sloped]{$(1,6)$} (vi);
	\path[edge] (vi) --node[below,sloped]{$(1,3)$} (wi);
	\path[edge] (shat) --node[above,sloped]{$(2,\tau(P_i)-1)$} (wi);
	\path[edge] (wi) --node[above,sloped,near start]{$(2,2)$} (si);
	\path[edge] (wi) to [bend left=45] node[below,sloped]{$(1,1)$} (t);
	\path[edge] (shat) --node[below,sloped]{$(1,6)$} (vj);
	\path[edge] (vj) --node[below,sloped]{$(1,3)$} (wj);
	\path[edge] (shat) --node[below,sloped]{$(2,\tau(P_j)-1)$} (wj);
	\path[edge] (wj) --node[above,sloped,near start]{$(2,2)$} (sj);
	\path[edge] (wj) to [bend right=45] node[above,sloped]{$(1,1)$} (t);
	\path[edge] (shat) --node[below,sloped]{$(1,6)$} (vk);
	\path[edge] (vk) --node[above,sloped]{$(1,3)$} (wk);
	\path[edge] (shat) --node[below,sloped]{$(2,\tau(P_k)-1)$} (wk);
	\path[edge] (wk) --node[below,sloped,near start]{$(2,2)$} (sk);
	\path[edge] (wk) to [bend right=45] node[above,sloped]{$(1,1)$} (ts);
	
	\node[rectangle, color=black, thick, draw, minimum width=1cm,minimum height=.8cm, fill=\colComGreen] (inflow) at ($(shat)+(-1.5,0)$) {};
	
	\path[edge,ultra thick] (inflow) -- (shat);
	
\end{tikzpicture}			


==> tikz/NonTerm-WholeGraph.tex <==
\begin{tikzpicture}
	\draw (0,0) rectangle ++(9,3);
	\node () at (0.5,2.5) {\LARGE $C$};
	
	\draw (1,.5) rectangle ++(1,2);
	\node () at (1.5,1.5) {\Large$B_2$};
	
	\node () at (3,1.5) {\Large$\cdots$};
	
	\draw (4,.5) rectangle ++(1,2);
	\node () at (4.5,1.5) {\Large$B_5$};
	
	\node () at (6,1.5) {\Large$\cdots$};
	
	\node[namedVertex,red,fill=white] (ts) at (4.5,4.5) {$t'$};	
	
	\draw[edge,red] (1.5,2.5) -- ++(0,1) -- (ts);
	\draw[edge,red] (4.5,2.5) -- ++(0,1) -- (ts);
	
	\node[vertex,blue] (v20) at (8.5,.5) {};
	\node[vertex,blue] (v50) at (8.5,1) {};
	\node[blue] () at (8.5,2) {\large$\bm\vdots$};
	
	\draw[edge,blue] (v20) -| ++(1,-.8) -| ++(3,.8);
	\draw[edge,blue] (v50) -| ++(2,-1.6) -| ++(5,1.1);
	
	\draw (11,0) rectangle ++(9,3);
	\node () at (11.5,2.5) {\LARGE $C'$};
	
	\draw (12,.5) rectangle ++(1,2);
	\node () at (12.5,1.5) {\Large$B_2$};
	
	\node () at (14,1.5) {\Large$\cdots$};
	
	\draw (15,.5) rectangle ++(1,2);
	\node () at (15.5,1.5) {\Large$B_5$};
	
	\node () at (17,1.5) {\Large$\cdots$};
	
	\node[namedVertex,blue,fill=white] (t) at (15.5,4.5) {$t$};	
	
	\draw[edge,blue] (12.5,2.5) -- ++(0,1) -- (t);
	\draw[edge,blue] (15.5,2.5) -- ++(0,1) -- (t);
	
	\node[vertex,red] (v20s) at (19.5,.5) {};
	\node[vertex,red] (v50s) at (19.5,1) {};
	\node[red] () at (19.5,2) {\large$\bm\vdots$};
	
	\draw[edge,red] (v20s) -| ++(1,-1.4) -| ++(-19,1.4);
	\draw[edge,red] (v50s) -| ++(1.5,-2.2) -| ++(-16.5,1.7);
	
\end{tikzpicture}

==> tikz/QueueModel.tex <==
\begin{tikzpicture}[scale=1.2]

		\begin{scope}
		
		\node (s1) at (0, 0) {};
		\draw (s1) +(0, 0) node[labeledNode] (s1) {$v$};
		\node[rectangle, color=gray!50,draw, minimum width=3cm, minimum height=0.1cm,fill={gray!50}] at (1.59,0.2) {};
		\node[rectangle, color=gray!50,draw, minimum width=0.5cm, minimum height=1cm,fill={gray!50}] at (0.55,0.55) {};
		
		
		\draw (s1) +(4, 0) node[labeledNode] (s3) {$w$}
		edge[normalEdgeF, <-] node[below] {$\tau_e$}
		node[above] {} (s1)
		
		
		
		;
		;
		\node at (-0.75,0) [] (inflow) { inflow};
		\node at (1.25,1.25) [] (queue) { queue $q_e(\theta)$};
		\node at (0.5,1.0) [] (qu) { };
		\draw (s1) edge[thick,>=stealth,dashed,bend left=90,->] node [left] {$f_e^+(\theta)$} (qu);
		\node at (6,1) [] (outflow) { outflow};
		\node at (4,0.2) [] (out) { };
		\draw (out) edge[thick,>=stealth,dashed,bend left=60,->] node [left] {$f_e^-(\theta)$} (outflow);
		% \draw [->, line width=1pt] (-1,0) -- (-0.5,0);
		\draw [<->, line width=0.5pt] (2.95,0.1) -- (2.95,0.3);
		\node at (3.2,0.2) [] (nu) { $\nu_e$};
			\end{scope}
\end{tikzpicture}
